SMT-EX: An Explainable Surrogate Modeling Toolbox for Mixed-Variables Design Exploration

Surrogate models are of high interest for many engineering applications, serving as cheap-to-evaluate time-efficient approximations of black-box functions to help engineers and practitioners make decisions and understand complex systems. As such, the need for explainability methods is rising and many studies have been performed to facilitate knowledge discovery from surrogate models. To respond to these enquiries, this paper introduces SMT-EX, an enhancement of the open-source Python Surrogate Modeling Toolbox (SMT) that integrates explainability techniques into a state-of-the-art surrogate modelling framework. More precisely, SMT-EX includes three key explainability methods: Shapley Additive Explanations, Partial Dependence Plot, and Individual Conditional Expectations. A peculiar explainability dependency of SMT has been developed for such purpose that can be easily activated once the surrogate model is built, offering a user-friendly and efficient tool for swift insight extraction. The effectiveness of SMT-EX is showcased through two test cases. The first case is a 10-variable wing weight problem with purely continuous variables and the second one is a 3-variable mixed-categorical cantilever beam bending problem. Relying on SMT-EX analyses for these problems, we demonstrate its versatility in addressing a diverse range of problem characteristics. SMT-Explainability is freely available on Github: https://github.com/SMTorg/smt-explainability .

==> figures/cantilever/canti.tex <==
\captionsetup{justification=raggedright,singlelinecheck=false}

\begin{minipage}[t]{0.8\textwidth}
\hspace{-5.25cm}

\begin{tikzpicture}
    %the points
    \point{origin}{-0.75}{-0.25};
    \point{begin}{0}{0};
    \point{end}{5}{0};
    \point{end_bot}{4.99}{-0.9};
    \point{end_up}{5}{0.5};
    %the beam
    \beam{2}{begin}{end};
    %the support
    \support{3}{begin}[-90];
    %the load
    \load{1}{end}[90]   ;
    %the inscription of the load
 %   \notation{1}{origin}{0};
    \notation{1}{end_up}{$F=50kN$};

     \draw[<->] (end) -- (end_bot) node[midway, right] {$\delta$} ;
     \draw[<->] (0,0.5) -- (5,0.5) node[midway, above] {L};
     
    %the deflection curves
    \draw
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.15) .. (4.93, -0.9)
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.2) .. (4.85, -1.5)
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.4)   .. (4.78, -1.9);
  \end{tikzpicture}
    \end{minipage}%

%\raggedright
%\hfill
\vspace{-3cm}
\hfill
\hspace{-5.25cm}
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}


%\vspace{-1.2cm}

%%%%%
\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+3.6cm,yshift= -1.2cm}
\tstar{0.14}{0.28}{6}{0}{thick,fill=white,xshift=+3.6cm,yshift= -1.2cm}

\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+2.4cm,yshift= -1.2cm}
\tstar{0.08}{0.16}{6}{0}{thick,fill=white,xshift=+2.4cm,yshift= -1.2cm}

\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+1.2cm,yshift= -1.2cm}

%%%%%
\fill[green,even odd rule] (3.6,0) circle (0.5) (3.6,0) circle (0.33);
\draw (3.6,0) circle (0.5) ;
\draw (3.6,0) circle (0.33) 
; 
\fill[green,even odd rule] (2.4,0) circle (0.5)(2.4,0) circle (0.17);
\draw (2.4,0) circle (0.5) ;
\draw (2.4,0) circle (0.17) 
; 
\fill[green,even odd rule] (1.2,0) circle (0.5) ;
\draw (1.2,0) circle (0.5) ;

%%%%%
\def\pos{-2.4}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle ;

\def\pos{-1.2}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle   (\pos-0.25,-1.45+1.2) -- (\pos-0.25,-0.95+1.2) -- (\pos+0.25,-0.95+1.2) -- (\pos+0.25,-1.45+1.2) -- cycle ;

\def\pos{0}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle   (\pos-0.35,-1.55+1.2) -- (\pos-0.35,-0.85+1.2) -- (\pos+0.35,-0.85+1.2) -- (\pos+0.35,-1.55+1.2) -- cycle ;

%%%%%%
\def\pos{-2.4}
\fill[black] (\pos-0.24,-0.5-1.2) -- (\pos-0.24,0.5-1.2) -- (\pos+0.24,0.5-1.2)  -- (\pos+0.24,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.18-1.2) -- (\pos+0.5,-0.18-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.18-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.18-1.2)   -- cycle ;  

\def\pos{-1.2}
\fill[black] (\pos-0.19,-0.5-1.2) -- (\pos-0.19,0.5-1.2) -- (\pos+0.19,0.5-1.2)  -- (\pos+0.19,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.25-1.2) -- (\pos+0.5,-0.25-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.25-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.25-1.2)   -- cycle ;  

\def\pos{0}
\fill[black] (\pos-0.14,-0.5-1.2) -- (\pos-0.14,0.5-1.2) -- (\pos+0.14,0.5-1.2)  -- (\pos+0.14,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.32-1.2) -- (\pos+0.5,-0.32-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.32-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.32-1.2)   -- cycle ;  

\point{un}{-2.15}{-0.8};
\notation{1}{un}{\tiny 1};
\point{deux}{-2.15+1.2}{-0.8};
\notation{1}{deux}{\tiny 2};
\point{trois}{-2.15+2.4}{-0.8};
\notation{1}{trois}{\tiny 3};

\point{quatre}{-2.15+3.6}{-0.8};
\notation{1}{quatre}{\tiny 4};
\point{cinq}{-2.15+4.8}{-0.8};
\notation{1}{cinq}{\tiny 5};
\point{six}{-2.15+6}{-0.8};
\notation{1}{six}{\tiny 6};

\point{sept}{-2.15}{-0.8-1.2};
\notation{1}{sept}{\tiny 7};
\point{huit}{-2.15+1.2}{-0.8-1.2};
\notation{1}{huit}{\tiny 8};
\point{neuf}{-2.15+2.4}{-0.8-1.2};
\notation{1}{neuf}{\tiny 9};

\point{dix}{-2.15+3.6}{-0.8-1.2};
\notation{1}{dix}{\tiny 10};
\point{onze}{-2.15+4.8}{-0.8-1.2};
\notation{1}{onze}{\tiny 11};
\point{douze}{-2.15+6}{-0.8-1.2};
\notation{1}{douze}{\tiny 12};


  \end{tikzpicture}

\end{minipage}
